Diffusion backbone of temporal higher-order networks

Temporal higher-order networks, where each hyperlink involving a group of nodes are activated or deactivated over time, are recently used to represent complex systems such as social contacts, interactions or collaborations that occur at specific times. Such networks are substrates for social contagion processes like the diffusion of information and opinions. In this work, we consider eight temporal higher-order networks derived from human face-to-face interactions in various contexts and the Susceptible-Infected threshold process on each of these networks: whenever a hyperlink is active and the number of infected nodes in the hyperlink exceeds a threshold $\Theta$, each susceptible node in the hyperlink is infected independently with probability $\beta$. The objective is to understand (1) the contribution of each hyperlink to the diffusion process, namely, the average number of nodes that are infected directly via the activation of the hyperlink when the diffusion starts from an arbitrary seed node, and (2) hyperlinks with what network properties tend to contribute more. We first propose to construct the diffusion backbone. The backbone is a weighted higher-order network, where the weight of each hyperlink denotes the contribution of the hyperlink to a given diffusion process. Secondly, we find that the backbone, or the contribution of hyperlinks, is dependent on the parameters $\beta$ and $\Theta$ of the diffusion process, which is also supported by our theoretical analysis of the backbone when $\beta\rightarrow 0$. Thirdly, we systematically design centrality metrics for hyperlinks in a temporal higher-order network, and each centrality metric is used to estimate the ranking of hyperlinks by the weight in the backbone. Finally, we find and explain why different centrality metrics can better estimate the contributions of hyperlinks for different parameters of the diffusion process.

==> figs/Fig-illustration.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,678); %set diagram left start at 0, and has height of 678

%Shape: Ellipse [id:dp28181612109456755] 
\draw   (24.26,47.98) .. controls (24.26,43.97) and (27.43,40.72) .. (31.34,40.72) .. controls (35.25,40.72) and (38.42,43.97) .. (38.42,47.98) .. controls (38.42,51.99) and (35.25,55.24) .. (31.34,55.24) .. controls (27.43,55.24) and (24.26,51.99) .. (24.26,47.98) -- cycle ;

%Shape: Ellipse [id:dp3346871380446703] 
\draw   (56.96,47.98) .. controls (56.96,43.97) and (60.14,40.72) .. (64.05,40.72) .. controls (67.96,40.72) and (71.13,43.97) .. (71.13,47.98) .. controls (71.13,51.99) and (67.96,55.24) .. (64.05,55.24) .. controls (60.14,55.24) and (56.96,51.99) .. (56.96,47.98) -- cycle ;

%Shape: Ellipse [id:dp15610540171952314] 
\draw   (90.14,47.74) .. controls (90.14,43.73) and (93.32,40.48) .. (97.23,40.48) .. controls (101.14,40.48) and (104.31,43.73) .. (104.31,47.74) .. controls (104.31,51.75) and (101.14,54.99) .. (97.23,54.99) .. controls (93.32,54.99) and (90.14,51.75) .. (90.14,47.74) -- cycle ;

%Shape: Ellipse [id:dp4734519357988043] 
\draw   (40.9,79.43) .. controls (40.9,75.42) and (44.08,72.17) .. (47.99,72.17) .. controls (51.9,72.17) and (55.07,75.42) .. (55.07,79.43) .. controls (55.07,83.43) and (51.9,86.68) .. (47.99,86.68) .. controls (44.08,86.68) and (40.9,83.43) .. (40.9,79.43) -- cycle ;

%Shape: Ellipse [id:dp8453148497396428] 
\draw   (73.38,79.31) .. controls (73.38,75.3) and (76.55,72.05) .. (80.46,72.05) .. controls (84.37,72.05) and (87.55,75.3) .. (87.55,79.31) .. controls (87.55,83.31) and (84.37,86.56) .. (80.46,86.56) .. controls (76.55,86.56) and (73.38,83.31) .. (73.38,79.31) -- cycle ;


%Shape: Path Data [id:dp23570610537495584] 
\draw   (91.23,83.34) -- (91.22,83.34) -- (91.22,83.34) .. controls (89.11,87.17) and (85.11,89.78) .. (80.51,89.82) .. controls (75.73,89.87) and (71.57,87.14) .. (69.46,83.11) -- (69.36,83.1) -- (54.09,56.52) -- (54.12,56.46) .. controls (52.82,54.47) and (52.06,52.08) .. (52.03,49.51) .. controls (51.97,42.5) and (57.48,36.76) .. (64.32,36.7) .. controls (64.62,36.69) and (64.92,36.7) .. (65.22,36.72) -- (95.78,36.55) -- (95.79,36.55) -- (95.79,36.55) .. controls (102.63,36.49) and (108.23,42.12) .. (108.29,49.14) .. controls (108.32,51.87) and (107.5,54.41) .. (106.08,56.49) -- (91.23,83.34) -- cycle ;
%Straight Lines [id:da9786549642268625] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (16.18,105.64) -- (474.57,107.09) ;
%Shape: Ellipse [id:dp020410877507276215] 
\draw   (141.15,47.98) .. controls (141.15,43.97) and (144.33,40.72) .. (148.24,40.72) .. controls (152.15,40.72) and (155.32,43.97) .. (155.32,47.98) .. controls (155.32,51.99) and (152.15,55.24) .. (148.24,55.24) .. controls (144.33,55.24) and (141.15,51.99) .. (141.15,47.98) -- cycle ;

%Shape: Ellipse [id:dp3292794751356769] 
\draw   (173.86,47.98) .. controls (173.86,43.97) and (177.03,40.72) .. (180.95,40.72) .. controls (184.86,40.72) and (188.03,43.97) .. (188.03,47.98) .. controls (188.03,51.99) and (184.86,55.24) .. (180.95,55.24) .. controls (177.03,55.24) and (173.86,51.99) .. (173.86,47.98) -- cycle ;

%Shape: Ellipse [id:dp812741860494226] 
\draw   (207.04,47.74) .. controls (207.04,43.73) and (210.22,40.48) .. (214.13,40.48) .. controls (218.04,40.48) and (221.21,43.73) .. (221.21,47.74) .. controls (221.21,51.75) and (218.04,54.99) .. (214.13,54.99) .. controls (210.22,54.99) and (207.04,51.75) .. (207.04,47.74) -- cycle ;

%Shape: Ellipse [id:dp6289041771827579] 
\draw   (157.8,79.43) .. controls (157.8,75.42) and (160.98,72.17) .. (164.89,72.17) .. controls (168.8,72.17) and (171.97,75.42) .. (171.97,79.43) .. controls (171.97,83.43) and (168.8,86.68) .. (164.89,86.68) .. controls (160.98,86.68) and (157.8,83.43) .. (157.8,79.43) -- cycle ;

%Shape: Ellipse [id:dp9969022790844557] 
\draw   (190.28,79.31) .. controls (190.28,75.3) and (193.45,72.05) .. (197.36,72.05) .. controls (201.27,72.05) and (204.45,75.3) .. (204.45,79.31) .. controls (204.45,83.31) and (201.27,86.56) .. (197.36,86.56) .. controls (193.45,86.56) and (190.28,83.31) .. (190.28,79.31) -- cycle ;


%Shape: Ellipse [id:dp5378425528431079] 
\draw   (258.05,47.98) .. controls (258.05,43.97) and (261.23,40.72) .. (265.14,40.72) .. controls (269.05,40.72) and (272.22,43.97) .. (272.22,47.98) .. controls (272.22,51.99) and (269.05,55.24) .. (265.14,55.24) .. controls (261.23,55.24) and (258.05,51.99) .. (258.05,47.98) -- cycle ;

%Shape: Ellipse [id:dp6141394103235744] 
\draw   (290.76,47.98) .. controls (290.76,43.97) and (293.93,40.72) .. (297.85,40.72) .. controls (301.76,40.72) and (304.93,43.97) .. (304.93,47.98) .. controls (304.93,51.99) and (301.76,55.24) .. (297.85,55.24) .. controls (293.93,55.24) and (290.76,51.99) .. (290.76,47.98) -- cycle ;

%Shape: Ellipse [id:dp19685270138263156] 
\draw   (323.94,47.74) .. controls (323.94,43.73) and (327.12,40.48) .. (331.03,40.48) .. controls (334.94,40.48) and (338.11,43.73) .. (338.11,47.74) .. controls (338.11,51.75) and (334.94,54.99) .. (331.03,54.99) .. controls (327.12,54.99) and (323.94,51.75) .. (323.94,47.74) -- cycle ;

%Shape: Ellipse [id:dp2920765825950393] 
\draw   (274.7,79.43) .. controls (274.7,75.42) and (277.88,72.17) .. (281.79,72.17) .. controls (285.7,72.17) and (288.87,75.42) .. (288.87,79.43) .. controls (288.87,83.43) and (285.7,86.68) .. (281.79,86.68) .. controls (277.88,86.68) and (274.7,83.43) .. (274.7,79.43) -- cycle ;

%Shape: Ellipse [id:dp9517592270464659] 
\draw   (307.18,79.31) .. controls (307.18,75.3) and (310.35,72.05) .. (314.26,72.05) .. controls (318.17,72.05) and (321.35,75.3) .. (321.35,79.31) .. controls (321.35,83.31) and (318.17,86.56) .. (314.26,86.56) .. controls (310.35,86.56) and (307.18,83.31) .. (307.18,79.31) -- cycle ;


%Shape: Ellipse [id:dp511925128494793] 
\draw   (374.95,47.98) .. controls (374.95,43.97) and (378.13,40.72) .. (382.04,40.72) .. controls (385.95,40.72) and (389.12,43.97) .. (389.12,47.98) .. controls (389.12,51.99) and (385.95,55.24) .. (382.04,55.24) .. controls (378.13,55.24) and (374.95,51.99) .. (374.95,47.98) -- cycle ;

%Shape: Ellipse [id:dp05887876579236928] 
\draw   (407.66,47.98) .. controls (407.66,43.97) and (410.83,40.72) .. (414.75,40.72) .. controls (418.66,40.72) and (421.83,43.97) .. (421.83,47.98) .. controls (421.83,51.99) and (418.66,55.24) .. (414.75,55.24) .. controls (410.83,55.24) and (407.66,51.99) .. (407.66,47.98) -- cycle ;

%Shape: Ellipse [id:dp920256660146832] 
\draw   (440.84,47.74) .. controls (440.84,43.73) and (444.01,40.48) .. (447.93,40.48) .. controls (451.84,40.48) and (455.01,43.73) .. (455.01,47.74) .. controls (455.01,51.75) and (451.84,54.99) .. (447.93,54.99) .. controls (444.01,54.99) and (440.84,51.75) .. (440.84,47.74) -- cycle ;

%Shape: Ellipse [id:dp9559343056221099] 
\draw   (391.6,79.43) .. controls (391.6,75.42) and (394.78,72.17) .. (398.69,72.17) .. controls (402.6,72.17) and (405.77,75.42) .. (405.77,79.43) .. controls (405.77,83.43) and (402.6,86.68) .. (398.69,86.68) .. controls (394.78,86.68) and (391.6,83.43) .. (391.6,79.43) -- cycle ;

%Shape: Ellipse [id:dp03708556107582095] 
\draw   (424.08,79.31) .. controls (424.08,75.3) and (427.25,72.05) .. (431.16,72.05) .. controls (435.07,72.05) and (438.25,75.3) .. (438.25,79.31) .. controls (438.25,83.31) and (435.07,86.56) .. (431.16,86.56) .. controls (427.25,86.56) and (424.08,83.31) .. (424.08,79.31) -- cycle ;


%Shape: Ellipse [id:dp8095340348216902] 
\draw   (24.26,135.06) .. controls (24.26,131.05) and (27.43,127.81) .. (31.34,127.81) .. controls (35.25,127.81) and (38.42,131.05) .. (38.42,135.06) .. controls (38.42,139.07) and (35.25,142.32) .. (31.34,142.32) .. controls (27.43,142.32) and (24.26,139.07) .. (24.26,135.06) -- cycle ;

%Shape: Ellipse [id:dp5408216431625585] 
\draw   (56.96,135.06) .. controls (56.96,131.05) and (60.14,127.81) .. (64.05,127.81) .. controls (67.96,127.81) and (71.13,131.05) .. (71.13,135.06) .. controls (71.13,139.07) and (67.96,142.32) .. (64.05,142.32) .. controls (60.14,142.32) and (56.96,139.07) .. (56.96,135.06) -- cycle ;

%Shape: Ellipse [id:dp4518268288931422] 
\draw   (90.14,134.82) .. controls (90.14,130.81) and (93.32,127.56) .. (97.23,127.56) .. controls (101.14,127.56) and (104.31,130.81) .. (104.31,134.82) .. controls (104.31,138.83) and (101.14,142.08) .. (97.23,142.08) .. controls (93.32,142.08) and (90.14,138.83) .. (90.14,134.82) -- cycle ;

%Shape: Ellipse [id:dp915995582725921] 
\draw   (40.9,166.51) .. controls (40.9,162.5) and (44.08,159.25) .. (47.99,159.25) .. controls (51.9,159.25) and (55.07,162.5) .. (55.07,166.51) .. controls (55.07,170.52) and (51.9,173.77) .. (47.99,173.77) .. controls (44.08,173.77) and (40.9,170.52) .. (40.9,166.51) -- cycle ;

%Shape: Ellipse [id:dp0173243259850282] 
\draw   (73.38,166.39) .. controls (73.38,162.38) and (76.55,159.13) .. (80.46,159.13) .. controls (84.37,159.13) and (87.55,162.38) .. (87.55,166.39) .. controls (87.55,170.4) and (84.37,173.64) .. (80.46,173.64) .. controls (76.55,173.64) and (73.38,170.4) .. (73.38,166.39) -- cycle ;


%Shape: Ellipse [id:dp4653351509857442] 
\draw   (141.15,135.06) .. controls (141.15,131.05) and (144.33,127.81) .. (148.24,127.81) .. controls (152.15,127.81) and (155.32,131.05) .. (155.32,135.06) .. controls (155.32,139.07) and (152.15,142.32) .. (148.24,142.32) .. controls (144.33,142.32) and (141.15,139.07) .. (141.15,135.06) -- cycle ;

%Shape: Ellipse [id:dp8966193616546776] 
\draw   (173.86,135.06) .. controls (173.86,131.05) and (177.03,127.81) .. (180.95,127.81) .. controls (184.86,127.81) and (188.03,131.05) .. (188.03,135.06) .. controls (188.03,139.07) and (184.86,142.32) .. (180.95,142.32) .. controls (177.03,142.32) and (173.86,139.07) .. (173.86,135.06) -- cycle ;

%Shape: Ellipse [id:dp3173576182386759] 
\draw   (207.04,134.82) .. controls (207.04,130.81) and (210.22,127.56) .. (214.13,127.56) .. controls (218.04,127.56) and (221.21,130.81) .. (221.21,134.82) .. controls (221.21,138.83) and (218.04,142.08) .. (214.13,142.08) .. controls (210.22,142.08) and (207.04,138.83) .. (207.04,134.82) -- cycle ;

%Shape: Ellipse [id:dp9326822521155658] 
\draw   (157.8,166.51) .. controls (157.8,162.5) and (160.98,159.25) .. (164.89,159.25) .. controls (168.8,159.25) and (171.97,162.5) .. (171.97,166.51) .. controls (171.97,170.52) and (168.8,173.77) .. (164.89,173.77) .. controls (160.98,173.77) and (157.8,170.52) .. (157.8,166.51) -- cycle ;

%Shape: Ellipse [id:dp3790061964453568] 
\draw   (190.28,166.39) .. controls (190.28,162.38) and (193.45,159.13) .. (197.36,159.13) .. controls (201.27,159.13) and (204.45,162.38) .. (204.45,166.39) .. controls (204.45,170.4) and (201.27,173.64) .. (197.36,173.64) .. controls (193.45,173.64) and (190.28,170.4) .. (190.28,166.39) -- cycle ;


%Shape: Ellipse [id:dp24510525162416452] 
\draw   (258.05,135.06) .. controls (258.05,131.05) and (261.23,127.81) .. (265.14,127.81) .. controls (269.05,127.81) and (272.22,131.05) .. (272.22,135.06) .. controls (272.22,139.07) and (269.05,142.32) .. (265.14,142.32) .. controls (261.23,142.32) and (258.05,139.07) .. (258.05,135.06) -- cycle ;

%Shape: Ellipse [id:dp07979970586963092] 
\draw   (290.76,135.06) .. controls (290.76,131.05) and (293.93,127.81) .. (297.85,127.81) .. controls (301.76,127.81) and (304.93,131.05) .. (304.93,135.06) .. controls (304.93,139.07) and (301.76,142.32) .. (297.85,142.32) .. controls (293.93,142.32) and (290.76,139.07) .. (290.76,135.06) -- cycle ;

%Shape: Ellipse [id:dp5127729482113366] 
\draw   (323.94,134.82) .. controls (323.94,130.81) and (327.12,127.56) .. (331.03,127.56) .. controls (334.94,127.56) and (338.11,130.81) .. (338.11,134.82) .. controls (338.11,138.83) and (334.94,142.08) .. (331.03,142.08) .. controls (327.12,142.08) and (323.94,138.83) .. (323.94,134.82) -- cycle ;

%Shape: Ellipse [id:dp03217313726928639] 
\draw   (274.7,166.51) .. controls (274.7,162.5) and (277.88,159.25) .. (281.79,159.25) .. controls (285.7,159.25) and (288.87,162.5) .. (288.87,166.51) .. controls (288.87,170.52) and (285.7,173.77) .. (281.79,173.77) .. controls (277.88,173.77) and (274.7,170.52) .. (274.7,166.51) -- cycle ;

%Shape: Ellipse [id:dp6569177806037374] 
\draw   (307.18,166.39) .. controls (307.18,162.38) and (310.35,159.13) .. (314.26,159.13) .. controls (318.17,159.13) and (321.35,162.38) .. (321.35,166.39) .. controls (321.35,170.4) and (318.17,173.64) .. (314.26,173.64) .. controls (310.35,173.64) and (307.18,170.4) .. (307.18,166.39) -- cycle ;


%Shape: Ellipse [id:dp2801336946137347] 
\draw   (374.95,135.06) .. controls (374.95,131.05) and (378.13,127.81) .. (382.04,127.81) .. controls (385.95,127.81) and (389.12,131.05) .. (389.12,135.06) .. controls (389.12,139.07) and (385.95,142.32) .. (382.04,142.32) .. controls (378.13,142.32) and (374.95,139.07) .. (374.95,135.06) -- cycle ;

%Shape: Ellipse [id:dp4255156671082172] 
\draw   (407.66,135.06) .. controls (407.66,131.05) and (410.83,127.81) .. (414.75,127.81) .. controls (418.66,127.81) and (421.83,131.05) .. (421.83,135.06) .. controls (421.83,139.07) and (418.66,142.32) .. (414.75,142.32) .. controls (410.83,142.32) and (407.66,139.07) .. (407.66,135.06) -- cycle ;

%Shape: Ellipse [id:dp9487604002786991] 
\draw   (440.84,134.82) .. controls (440.84,130.81) and (444.01,127.56) .. (447.93,127.56) .. controls (451.84,127.56) and (455.01,130.81) .. (455.01,134.82) .. controls (455.01,138.83) and (451.84,142.08) .. (447.93,142.08) .. controls (444.01,142.08) and (440.84,138.83) .. (440.84,134.82) -- cycle ;

%Shape: Ellipse [id:dp18573763180797953] 
\draw   (391.6,166.51) .. controls (391.6,162.5) and (394.78,159.25) .. (398.69,159.25) .. controls (402.6,159.25) and (405.77,162.5) .. (405.77,166.51) .. controls (405.77,170.52) and (402.6,173.77) .. (398.69,173.77) .. controls (394.78,173.77) and (391.6,170.52) .. (391.6,166.51) -- cycle ;

%Shape: Ellipse [id:dp8792193836316491] 
\draw   (424.08,166.39) .. controls (424.08,162.38) and (427.25,159.13) .. (431.16,159.13) .. controls (435.07,159.13) and (438.25,162.38) .. (438.25,166.39) .. controls (438.25,170.4) and (435.07,173.64) .. (431.16,173.64) .. controls (427.25,173.64) and (424.08,170.4) .. (424.08,166.39) -- cycle ;


%Straight Lines [id:da9691032967047557] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125.75,40.33) -- (125.28,176.03) ;
%Straight Lines [id:da6216704654062086] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239.46,41.05) -- (239,176.76) ;
%Straight Lines [id:da9098267933869721] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (357.42,40.69) -- (356.96,176.39) ;
%Straight Lines [id:da10485837900010275] 
\draw    (35.06,53.83) -- (44.78,72.49) ;
%Straight Lines [id:da8357229501387544] 
\draw    (188.03,47.98) -- (207.04,47.74) ;
%Shape: Path Data [id:dp42247331859871373] 
\draw   (170.27,43.65) -- (170.27,43.65) -- (170.28,43.65) .. controls (172.4,39.83) and (176.41,37.24) .. (181.02,37.22) .. controls (185.79,37.2) and (189.95,39.95) .. (192.04,43.99) -- (192.13,43.99) -- (207.28,70.65) -- (207.25,70.72) .. controls (208.54,72.71) and (209.29,75.1) .. (209.3,77.67) .. controls (209.33,84.69) and (203.8,90.4) .. (196.95,90.42) .. controls (196.65,90.43) and (196.35,90.42) .. (196.06,90.4) -- (165.49,90.41) -- (165.49,90.41) -- (165.49,90.41) .. controls (158.64,90.44) and (153.07,84.78) .. (153.04,77.76) .. controls (153.03,75.03) and (153.87,72.5) .. (155.29,70.42) -- (170.27,43.65) -- cycle ;
%Straight Lines [id:da44975556884570267] 
\draw    (288.87,79.43) -- (307.18,79.31) ;
%Shape: Path Data [id:dp029350454898463774] 
\draw   (324.64,83.39) -- (324.64,83.38) -- (324.63,83.38) .. controls (322.51,87.21) and (318.51,89.81) .. (313.91,89.83) .. controls (309.13,89.86) and (304.97,87.13) .. (302.87,83.09) -- (302.78,83.09) -- (287.57,56.46) -- (287.61,56.4) .. controls (286.31,54.41) and (285.55,52.02) .. (285.54,49.45) .. controls (285.5,42.43) and (291.01,36.71) .. (297.86,36.67) .. controls (298.16,36.67) and (298.46,36.68) .. (298.75,36.69) -- (329.32,36.61) -- (329.32,36.62) -- (329.32,36.62) .. controls (336.17,36.57) and (341.75,42.22) .. (341.79,49.24) .. controls (341.81,51.97) and (340.98,54.5) .. (339.56,56.58) -- (324.64,83.39) -- cycle ;
%Shape: Path Data [id:dp22964971706749115] 
\draw   (286.68,131.13) -- (286.68,131.14) -- (286.69,131.14) .. controls (288.82,127.32) and (292.83,124.74) .. (297.43,124.73) .. controls (302.21,124.71) and (306.36,127.47) .. (308.44,131.51) -- (308.54,131.52) -- (323.65,158.19) -- (323.62,158.26) .. controls (324.91,160.25) and (325.66,162.64) .. (325.66,165.22) .. controls (325.68,172.23) and (320.15,177.93) .. (313.3,177.95) .. controls (313,177.95) and (312.7,177.94) .. (312.41,177.92) -- (281.85,177.89) -- (281.84,177.88) -- (281.84,177.88) .. controls (275,177.9) and (269.43,172.23) .. (269.41,165.22) .. controls (269.41,162.49) and (270.24,159.95) .. (271.67,157.88) -- (286.68,131.13) -- cycle ;
%Straight Lines [id:da9066559809371311] 
\draw    (67.87,141.17) -- (76.88,160) ;
%Rounded Rect [id:dp9250946760687209] 
\draw   (164.9,133.59) .. controls (167.82,126.71) and (175.76,121.14) .. (182.63,121.14) -- (222.23,121.14) .. controls (229.11,121.14) and (232.32,126.71) .. (229.4,133.59) -- (214.84,167.91) .. controls (211.92,174.78) and (203.98,180.36) .. (197.11,180.36) -- (157.51,180.36) .. controls (150.63,180.36) and (147.42,174.78) .. (150.34,167.91) -- cycle ;
%Straight Lines [id:da017673302412557046] 
\draw    (285.05,159.98) -- (294.02,141.6) ;
%Straight Lines [id:da06808636852912286] 
\draw    (395.19,160.33) -- (386.26,141.6) ;
%Shape: Ellipse [id:dp4977375026669384] 
\draw   (33.6,255.25) .. controls (33.6,250.74) and (36.91,247.09) .. (40.98,247.09) .. controls (45.06,247.09) and (48.36,250.74) .. (48.36,255.25) .. controls (48.36,259.75) and (45.06,263.4) .. (40.98,263.4) .. controls (36.91,263.4) and (33.6,259.75) .. (33.6,255.25) -- cycle ;

%Shape: Ellipse [id:dp9780206627536421] 
\draw   (14.54,323.11) .. controls (14.54,318.61) and (17.84,314.96) .. (21.92,314.96) .. controls (25.99,314.96) and (29.3,318.61) .. (29.3,323.11) .. controls (29.3,327.61) and (25.99,331.26) .. (21.92,331.26) .. controls (17.84,331.26) and (14.54,327.61) .. (14.54,323.11) -- cycle ;

%Shape: Ellipse [id:dp210242553970593] 
\draw   (32.5,356.89) .. controls (32.5,352.39) and (35.8,348.74) .. (39.88,348.74) .. controls (43.95,348.74) and (47.26,352.39) .. (47.26,356.89) .. controls (47.26,361.4) and (43.95,365.05) .. (39.88,365.05) .. controls (35.8,365.05) and (32.5,361.4) .. (32.5,356.89) -- cycle ;

%Shape: Ellipse [id:dp9410600708176988] 
\draw   (33.23,289.17) .. controls (33.23,284.66) and (36.54,281.01) .. (40.62,281.01) .. controls (44.69,281.01) and (48,284.66) .. (48,289.17) .. controls (48,293.67) and (44.69,297.32) .. (40.62,297.32) .. controls (36.54,297.32) and (33.23,293.67) .. (33.23,289.17) -- cycle ;

%Shape: Ellipse [id:dp9582483341990291] 
\draw   (50.46,323.1) .. controls (50.46,318.59) and (53.76,314.94) .. (57.84,314.94) .. controls (61.91,314.94) and (65.22,318.59) .. (65.22,323.1) .. controls (65.22,327.6) and (61.91,331.25) .. (57.84,331.25) .. controls (53.76,331.25) and (50.46,327.6) .. (50.46,323.1) -- cycle ;

%Shape: Path Data [id:dp6877852644725508] 
\draw   (29.11,283.66) -- (29.11,283.67) -- (29.12,283.67) .. controls (31.33,279.38) and (35.51,276.48) .. (40.31,276.46) .. controls (45.29,276.45) and (49.61,279.54) .. (51.78,284.09) -- (51.88,284.09) -- (67.62,314.06) -- (67.59,314.13) .. controls (68.93,316.37) and (69.71,319.06) .. (69.72,321.95) .. controls (69.74,329.83) and (63.97,336.23) .. (56.83,336.26) .. controls (56.52,336.26) and (56.21,336.24) .. (55.9,336.22) -- (24.06,336.19) -- (24.06,336.19) -- (24.06,336.19) .. controls (16.93,336.21) and (11.13,329.84) .. (11.11,321.96) .. controls (11.1,318.89) and (11.97,316.05) .. (13.46,313.72) -- (29.11,283.66) -- cycle ;
%Shape: Path Data [id:dp4587588456562104] 
\draw   (51.95,360.37) -- (51.94,360.36) -- (51.93,360.36) .. controls (49.74,364.67) and (45.58,367.6) .. (40.78,367.65) .. controls (35.81,367.7) and (31.46,364.63) .. (29.27,360.1) -- (29.17,360.1) -- (13.26,330.24) -- (13.29,330.17) .. controls (11.94,327.94) and (11.14,325.25) .. (11.11,322.37) .. controls (11.05,314.49) and (16.78,308.04) .. (23.92,307.97) .. controls (24.23,307.97) and (24.54,307.98) .. (24.85,308) -- (56.69,307.8) -- (56.69,307.81) -- (56.69,307.81) .. controls (63.82,307.74) and (69.66,314.07) .. (69.72,321.95) .. controls (69.74,325.01) and (68.89,327.87) .. (67.42,330.21) -- (51.95,360.37) -- cycle ;
%Straight Lines [id:da1809109283222956] 
\draw    (40.98,263.22) -- (40.62,281.01) ;
%Shape: Ellipse [id:dp2131336673448867] 
\draw   (121.07,255.25) .. controls (121.07,250.74) and (124.37,247.09) .. (128.45,247.09) .. controls (132.52,247.09) and (135.83,250.74) .. (135.83,255.25) .. controls (135.83,259.75) and (132.52,263.4) .. (128.45,263.4) .. controls (124.37,263.4) and (121.07,259.75) .. (121.07,255.25) -- cycle ;

%Shape: Ellipse [id:dp7673935065657342] 
\draw   (102.8,289.4) .. controls (102.8,284.89) and (106.1,281.24) .. (110.18,281.24) .. controls (114.26,281.24) and (117.56,284.89) .. (117.56,289.4) .. controls (117.56,293.9) and (114.26,297.55) .. (110.18,297.55) .. controls (106.1,297.55) and (102.8,293.9) .. (102.8,289.4) -- cycle ;

%Shape: Ellipse [id:dp7787009797832747] 
\draw   (139.58,289.22) .. controls (139.58,284.72) and (142.88,281.07) .. (146.96,281.07) .. controls (151.04,281.07) and (154.34,284.72) .. (154.34,289.22) .. controls (154.34,293.73) and (151.04,297.38) .. (146.96,297.38) .. controls (142.88,297.38) and (139.58,293.73) .. (139.58,289.22) -- cycle ;

%Shape: Path Data [id:dp2761297680151835] 
\draw   (117.05,249.71) -- (117.05,249.72) -- (117.06,249.72) .. controls (119.28,245.43) and (123.46,242.53) .. (128.26,242.51) .. controls (133.23,242.5) and (137.56,245.59) .. (139.72,250.14) -- (139.83,250.14) -- (155.57,280.11) -- (155.53,280.18) .. controls (156.87,282.43) and (157.66,285.11) .. (157.66,288) .. controls (157.68,295.88) and (151.91,302.28) .. (144.78,302.31) .. controls (144.47,302.31) and (144.16,302.3) .. (143.85,302.27) -- (112.01,302.24) -- (112,302.24) -- (112,302.24) .. controls (104.87,302.26) and (99.07,295.89) .. (99.05,288.01) .. controls (99.05,284.94) and (99.92,282.1) .. (101.41,279.77) -- (117.05,249.71) -- cycle ;
%Shape: Ellipse [id:dp2830987412892392] 
\draw   (121.07,323.1) .. controls (121.07,318.59) and (124.37,314.94) .. (128.45,314.94) .. controls (132.52,314.94) and (135.83,318.59) .. (135.83,323.1) .. controls (135.83,327.6) and (132.52,331.25) .. (128.45,331.25) .. controls (124.37,331.25) and (121.07,327.6) .. (121.07,323.1) -- cycle ;

%Shape: Ellipse [id:dp3115995107373353] 
\draw   (121.07,356.74) .. controls (121.07,352.24) and (124.37,348.59) .. (128.45,348.59) .. controls (132.52,348.59) and (135.83,352.24) .. (135.83,356.74) .. controls (135.83,361.24) and (132.52,364.89) .. (128.45,364.89) .. controls (124.37,364.89) and (121.07,361.24) .. (121.07,356.74) -- cycle ;

%Straight Lines [id:da4435325790680107] 
\draw    (128.82,330.79) -- (128.45,348.59) ;
%Shape: Ellipse [id:dp8879317621390084] 
\draw   (217.94,255.4) .. controls (217.94,250.9) and (221.24,247.25) .. (225.32,247.25) .. controls (229.4,247.25) and (232.7,250.9) .. (232.7,255.4) .. controls (232.7,259.91) and (229.4,263.55) .. (225.32,263.55) .. controls (221.24,263.55) and (217.94,259.91) .. (217.94,255.4) -- cycle ;

%Shape: Ellipse [id:dp3267108035125377] 
\draw   (200.78,289.24) .. controls (200.78,284.74) and (204.08,281.09) .. (208.16,281.09) .. controls (212.24,281.09) and (215.54,284.74) .. (215.54,289.24) .. controls (215.54,293.74) and (212.24,297.39) .. (208.16,297.39) .. controls (204.08,297.39) and (200.78,293.74) .. (200.78,289.24) -- cycle ;

%Shape: Ellipse [id:dp888501672593969] 
\draw   (237.01,289.22) .. controls (237.01,284.72) and (240.31,281.07) .. (244.39,281.07) .. controls (248.46,281.07) and (251.77,284.72) .. (251.77,289.22) .. controls (251.77,293.73) and (248.46,297.38) .. (244.39,297.38) .. controls (240.31,297.38) and (237.01,293.73) .. (237.01,289.22) -- cycle ;

%Shape: Path Data [id:dp11701035641534885] 
\draw   (214.34,249.72) -- (214.34,249.73) -- (214.35,249.73) .. controls (216.57,245.44) and (220.75,242.54) .. (225.55,242.52) .. controls (230.52,242.51) and (234.85,245.6) .. (237.02,250.15) -- (237.12,250.15) -- (252.86,280.12) -- (252.82,280.19) .. controls (254.17,282.43) and (254.95,285.12) .. (254.96,288.01) .. controls (254.97,295.89) and (249.2,302.29) .. (242.07,302.31) .. controls (241.76,302.32) and (241.45,302.3) .. (241.14,302.28) -- (209.3,302.25) -- (209.3,302.25) -- (209.3,302.25) .. controls (202.16,302.27) and (196.36,295.9) .. (196.35,288.02) .. controls (196.34,284.95) and (197.21,282.11) .. (198.7,279.78) -- (214.34,249.72) -- cycle ;
%Shape: Ellipse [id:dp16387725241843465] 
\draw   (217.94,323.1) .. controls (217.94,318.59) and (221.24,314.94) .. (225.32,314.94) .. controls (229.4,314.94) and (232.7,318.59) .. (232.7,323.1) .. controls (232.7,327.6) and (229.4,331.25) .. (225.32,331.25) .. controls (221.24,331.25) and (217.94,327.6) .. (217.94,323.1) -- cycle ;

%Shape: Ellipse [id:dp3744198574239699] 
\draw   (217.94,356.74) .. controls (217.94,352.24) and (221.24,348.59) .. (225.32,348.59) .. controls (229.4,348.59) and (232.7,352.24) .. (232.7,356.74) .. controls (232.7,361.24) and (229.4,364.89) .. (225.32,364.89) .. controls (221.24,364.89) and (217.94,361.24) .. (217.94,356.74) -- cycle ;

%Straight Lines [id:da8889484387663107] 
\draw    (225.69,330.79) -- (225.32,348.59) ;
%Shape: Path Data [id:dp8070964521608415] 
\draw   (237.3,327.37) -- (237.29,327.36) -- (237.29,327.36) .. controls (235.09,331.67) and (230.93,334.6) .. (226.13,334.65) .. controls (221.16,334.7) and (216.82,331.64) .. (214.62,327.1) -- (214.52,327.1) -- (198.61,297.24) -- (198.64,297.17) .. controls (197.29,294.94) and (196.49,292.26) .. (196.47,289.37) .. controls (196.4,281.49) and (202.13,275.04) .. (209.27,274.97) .. controls (209.58,274.97) and (209.89,274.98) .. (210.2,275) -- (242.04,274.81) -- (242.04,274.81) -- (242.04,274.81) .. controls (249.17,274.74) and (255.01,281.07) .. (255.07,288.95) .. controls (255.09,292.02) and (254.24,294.87) .. (252.77,297.21) -- (237.3,327.37) -- cycle ;
%Shape: Ellipse [id:dp17421635071888675] 
\draw   (314.26,254.62) .. controls (314.26,250.12) and (317.56,246.47) .. (321.64,246.47) .. controls (325.72,246.47) and (329.02,250.12) .. (329.02,254.62) .. controls (329.02,259.12) and (325.72,262.77) .. (321.64,262.77) .. controls (317.56,262.77) and (314.26,259.12) .. (314.26,254.62) -- cycle ;

%Shape: Ellipse [id:dp9345146793802841] 
\draw   (282.15,289.24) .. controls (282.15,284.74) and (285.46,281.09) .. (289.53,281.09) .. controls (293.61,281.09) and (296.91,284.74) .. (296.91,289.24) .. controls (296.91,293.74) and (293.61,297.39) .. (289.53,297.39) .. controls (285.46,297.39) and (282.15,293.74) .. (282.15,289.24) -- cycle ;

%Shape: Ellipse [id:dp540565172323241] 
\draw   (314.26,289.24) .. controls (314.26,284.74) and (317.56,281.09) .. (321.64,281.09) .. controls (325.72,281.09) and (329.02,284.74) .. (329.02,289.24) .. controls (329.02,293.74) and (325.72,297.39) .. (321.64,297.39) .. controls (317.56,297.39) and (314.26,293.74) .. (314.26,289.24) -- cycle ;

%Shape: Ellipse [id:dp7950008062281682] 
\draw   (348.83,289.22) .. controls (348.83,284.72) and (352.13,281.07) .. (356.21,281.07) .. controls (360.28,281.07) and (363.59,284.72) .. (363.59,289.22) .. controls (363.59,293.73) and (360.28,297.38) .. (356.21,297.38) .. controls (352.13,297.38) and (348.83,293.73) .. (348.83,289.22) -- cycle ;

%Shape: Path Data [id:dp04301100276060743] 
\draw   (319.38,239.93) .. controls (321.9,239.93) and (324.17,241.06) .. (325.74,242.87) -- (325.86,242.82) -- (365.52,284.41) .. controls (367.6,286.03) and (368.95,288.62) .. (368.95,291.55) .. controls (368.95,296.47) and (365.12,300.45) .. (360.4,300.45) .. controls (360.39,300.45) and (360.39,300.45) .. (360.39,300.45) -- (319.39,300.45) .. controls (319.39,300.45) and (319.38,300.45) .. (319.38,300.45) .. controls (314.66,300.45) and (310.83,296.47) .. (310.83,291.55) .. controls (310.83,291.54) and (310.83,291.54) .. (310.83,291.54) -- (310.83,248.84) .. controls (310.83,248.84) and (310.83,248.84) .. (310.83,248.83) .. controls (310.83,243.91) and (314.66,239.93) .. (319.38,239.93) -- cycle ;
%Straight Lines [id:da6426917727768473] 
\draw    (315.92,259.87) -- (294.77,283.95) ;
%Shape: Path Data [id:dp11926223230238286] 
\draw   (319.45,339.65) .. controls (321.97,339.64) and (324.24,338.5) .. (325.8,336.68) -- (325.92,336.73) -- (365.49,295.02) .. controls (367.57,293.39) and (368.91,290.8) .. (368.91,287.87) .. controls (368.89,282.95) and (365.06,278.98) .. (360.33,278.99) .. controls (360.33,278.99) and (360.33,278.99) .. (360.32,278.99) -- (319.32,279.11) .. controls (319.32,279.11) and (319.31,279.11) .. (319.31,279.11) .. controls (314.59,279.13) and (310.76,283.13) .. (310.78,288.05) .. controls (310.78,288.05) and (310.78,288.05) .. (310.78,288.06) -- (310.87,330.75) .. controls (310.87,330.76) and (310.87,330.76) .. (310.87,330.76) .. controls (310.88,335.68) and (314.72,339.66) .. (319.45,339.65) -- cycle ;
%Shape: Ellipse [id:dp2427358651014977] 
\draw   (314.26,323.27) .. controls (314.26,318.77) and (317.56,315.12) .. (321.64,315.12) .. controls (325.72,315.12) and (329.02,318.77) .. (329.02,323.27) .. controls (329.02,327.77) and (325.72,331.42) .. (321.64,331.42) .. controls (317.56,331.42) and (314.26,327.77) .. (314.26,323.27) -- cycle ;

%Shape: Ellipse [id:dp7553774070793189] 
\draw   (422.45,254.62) .. controls (422.45,250.12) and (425.75,246.47) .. (429.83,246.47) .. controls (433.91,246.47) and (437.21,250.12) .. (437.21,254.62) .. controls (437.21,259.12) and (433.91,262.77) .. (429.83,262.77) .. controls (425.75,262.77) and (422.45,259.12) .. (422.45,254.62) -- cycle ;

%Shape: Ellipse [id:dp3608989527096067] 
\draw   (422.2,289.24) .. controls (422.2,284.74) and (425.51,281.09) .. (429.58,281.09) .. controls (433.66,281.09) and (436.97,284.74) .. (436.97,289.24) .. controls (436.97,293.74) and (433.66,297.39) .. (429.58,297.39) .. controls (425.51,297.39) and (422.2,293.74) .. (422.2,289.24) -- cycle ;

%Shape: Ellipse [id:dp2938475819437645] 
\draw   (457.63,289.22) .. controls (457.63,284.72) and (460.94,281.07) .. (465.01,281.07) .. controls (469.09,281.07) and (472.39,284.72) .. (472.39,289.22) .. controls (472.39,293.73) and (469.09,297.38) .. (465.01,297.38) .. controls (460.94,297.38) and (457.63,293.73) .. (457.63,289.22) -- cycle ;

%Shape: Ellipse [id:dp8432304329251061] 
\draw   (388.99,289.4) .. controls (388.99,284.89) and (392.29,281.24) .. (396.37,281.24) .. controls (400.45,281.24) and (403.75,284.89) .. (403.75,289.4) .. controls (403.75,293.9) and (400.45,297.55) .. (396.37,297.55) .. controls (392.29,297.55) and (388.99,293.9) .. (388.99,289.4) -- cycle ;

%Shape: Path Data [id:dp9049157481209207] 
\draw   (428.43,239.31) .. controls (430.96,239.31) and (433.22,240.45) .. (434.79,242.26) -- (434.91,242.21) -- (474.57,283.8) .. controls (476.65,285.42) and (478,288.01) .. (478,290.93) .. controls (478,295.85) and (474.17,299.84) .. (469.45,299.84) .. controls (469.45,299.84) and (469.44,299.84) .. (469.44,299.84) -- (428.44,299.84) .. controls (428.44,299.84) and (428.44,299.84) .. (428.43,299.84) .. controls (423.71,299.84) and (419.88,295.85) .. (419.88,290.93) .. controls (419.88,290.93) and (419.88,290.93) .. (419.88,290.92) -- (419.88,248.23) .. controls (419.88,248.23) and (419.88,248.22) .. (419.88,248.22) .. controls (419.88,243.3) and (423.71,239.31) .. (428.43,239.31) -- cycle ;
%Shape: Path Data [id:dp20404865875140965] 
\draw   (433.03,239.27) .. controls (430.51,239.27) and (428.25,240.4) .. (426.68,242.21) -- (426.56,242.16) -- (386.9,283.75) .. controls (384.81,285.37) and (383.46,287.96) .. (383.46,290.89) .. controls (383.46,295.81) and (387.29,299.79) .. (392.02,299.79) .. controls (392.02,299.79) and (392.02,299.79) .. (392.03,299.79) -- (433.03,299.79) .. controls (433.03,299.79) and (433.03,299.79) .. (433.03,299.79) .. controls (437.76,299.79) and (441.59,295.81) .. (441.59,290.89) .. controls (441.59,290.88) and (441.59,290.88) .. (441.59,290.88) -- (441.59,248.18) .. controls (441.59,248.18) and (441.59,248.18) .. (441.59,248.17) .. controls (441.59,243.25) and (437.76,239.27) .. (433.03,239.27) -- cycle ;
%Shape: Ellipse [id:dp5777326887550744] 
\draw   (457.63,323.11) .. controls (457.63,318.61) and (460.94,314.96) .. (465.01,314.96) .. controls (469.09,314.96) and (472.39,318.61) .. (472.39,323.11) .. controls (472.39,327.61) and (469.09,331.26) .. (465.01,331.26) .. controls (460.94,331.26) and (457.63,327.61) .. (457.63,323.11) -- cycle ;

%Straight Lines [id:da5846441215331841] 
\draw    (465.38,297.41) -- (465.01,315.2) ;
%Shape: Ellipse [id:dp8044532023403395] 
\draw   (514.94,84.89) .. controls (514.94,79.93) and (519.56,75.9) .. (525.24,75.9) .. controls (530.93,75.9) and (535.54,79.93) .. (535.54,84.89) .. controls (535.54,89.86) and (530.93,93.88) .. (525.24,93.88) .. controls (519.56,93.88) and (514.94,89.86) .. (514.94,84.89) -- cycle ;

%Shape: Ellipse [id:dp7623360650996394] 
\draw   (562.49,84.89) .. controls (562.49,79.93) and (567.1,75.9) .. (572.78,75.9) .. controls (578.47,75.9) and (583.08,79.93) .. (583.08,84.89) .. controls (583.08,89.86) and (578.47,93.88) .. (572.78,93.88) .. controls (567.1,93.88) and (562.49,89.86) .. (562.49,84.89) -- cycle ;

%Shape: Ellipse [id:dp3510014510996624] 
\draw   (610.71,84.59) .. controls (610.71,79.63) and (615.32,75.6) .. (621.01,75.6) .. controls (626.7,75.6) and (631.31,79.63) .. (631.31,84.59) .. controls (631.31,89.56) and (626.7,93.58) .. (621.01,93.58) .. controls (615.32,93.58) and (610.71,89.56) .. (610.71,84.59) -- cycle ;

%Shape: Ellipse [id:dp5752554263153948] 
\draw   (539.14,123.84) .. controls (539.14,118.88) and (543.75,114.86) .. (549.44,114.86) .. controls (555.13,114.86) and (559.74,118.88) .. (559.74,123.84) .. controls (559.74,128.81) and (555.13,132.83) .. (549.44,132.83) .. controls (543.75,132.83) and (539.14,128.81) .. (539.14,123.84) -- cycle ;

%Shape: Ellipse [id:dp7273845531560579] 
\draw   (586.34,123.69) .. controls (586.34,118.73) and (590.95,114.71) .. (596.64,114.71) .. controls (602.33,114.71) and (606.94,118.73) .. (606.94,123.69) .. controls (606.94,128.66) and (602.33,132.68) .. (596.64,132.68) .. controls (590.95,132.68) and (586.34,128.66) .. (586.34,123.69) -- cycle ;


%Rounded Rect [id:dp7123330748724837] 
\draw   (548.32,79.18) .. controls (554.44,69.68) and (567.09,61.99) .. (576.58,61.99) -- (648.02,61.99) .. controls (657.51,61.99) and (660.25,69.68) .. (654.13,79.18) -- (623.6,126.55) .. controls (617.48,136.04) and (604.83,143.74) .. (595.34,143.74) -- (523.9,143.74) .. controls (514.41,143.74) and (511.67,136.04) .. (517.79,126.55) -- cycle ;
%Shape: Path Data [id:dp27827240853382795] 
\draw   (557.42,77.9) -- (557.42,77.91) -- (557.43,77.91) .. controls (560.61,72.99) and (566.6,69.66) .. (573.47,69.65) .. controls (580.59,69.63) and (586.79,73.18) .. (589.89,78.4) -- (590.04,78.4) -- (612.59,112.77) -- (612.54,112.86) .. controls (614.46,115.43) and (615.58,118.51) .. (615.59,121.82) .. controls (615.62,130.86) and (607.36,138.2) .. (597.14,138.23) .. controls (596.69,138.23) and (596.25,138.22) .. (595.81,138.19) -- (550.2,138.15) -- (550.2,138.15) -- (550.2,138.15) .. controls (539.98,138.17) and (531.67,130.86) .. (531.65,121.83) .. controls (531.64,118.31) and (532.88,115.04) .. (535.01,112.37) -- (557.42,77.9) -- cycle ;
%Shape: Path Data [id:dp0346017662266076] 
\draw   (614.68,128.29) -- (614.68,128.28) -- (614.67,128.28) .. controls (611.59,133.02) and (605.78,136.24) .. (599.08,136.27) .. controls (592.14,136.31) and (586.09,132.92) .. (583.05,127.91) -- (582.91,127.91) -- (560.81,94.93) -- (560.86,94.85) .. controls (558.98,92.39) and (557.87,89.43) .. (557.85,86.24) .. controls (557.79,77.55) and (565.81,70.47) .. (575.76,70.41) .. controls (576.2,70.41) and (576.63,70.42) .. (577.06,70.44) -- (621.48,70.34) -- (621.48,70.34) -- (621.48,70.34) .. controls (631.44,70.29) and (639.55,77.29) .. (639.62,85.98) .. controls (639.64,89.36) and (638.44,92.5) .. (636.37,95.08) -- (614.68,128.29) -- cycle ;
%Straight Lines [id:da2758252899950162] 
\draw    (579.88,91.78) -- (592.97,115.11) ;
%Straight Lines [id:da8548981558549147] 
\draw    (531.43,92.81) -- (545.55,115.92) ;
%Straight Lines [id:da06477147600079158] 
\draw    (554.18,115.08) -- (567.22,92.32) ;
%Shape: Ellipse [id:dp18287723517076526] 
\draw   (525.17,276.35) .. controls (525.17,270.78) and (529.97,266.25) .. (535.89,266.25) .. controls (541.82,266.25) and (546.62,270.78) .. (546.62,276.35) .. controls (546.62,281.93) and (541.82,286.45) .. (535.89,286.45) .. controls (529.97,286.45) and (525.17,281.93) .. (525.17,276.35) -- cycle ;

%Shape: Ellipse [id:dp7250553779951352] 
\draw   (574.69,276.35) .. controls (574.69,270.78) and (579.5,266.25) .. (585.42,266.25) .. controls (591.35,266.25) and (596.15,270.78) .. (596.15,276.35) .. controls (596.15,281.93) and (591.35,286.45) .. (585.42,286.45) .. controls (579.5,286.45) and (574.69,281.93) .. (574.69,276.35) -- cycle ;

%Shape: Ellipse [id:dp6590544701353516] 
\draw   (624.94,276.02) .. controls (624.94,270.44) and (629.74,265.92) .. (635.66,265.92) .. controls (641.59,265.92) and (646.39,270.44) .. (646.39,276.02) .. controls (646.39,281.59) and (641.59,286.11) .. (635.66,286.11) .. controls (629.74,286.11) and (624.94,281.59) .. (624.94,276.02) -- cycle ;

%Shape: Ellipse [id:dp5498678073994077] 
\draw   (550.38,320.11) .. controls (550.38,314.53) and (555.18,310.01) .. (561.11,310.01) .. controls (567.03,310.01) and (571.83,314.53) .. (571.83,320.11) .. controls (571.83,325.69) and (567.03,330.21) .. (561.11,330.21) .. controls (555.18,330.21) and (550.38,325.69) .. (550.38,320.11) -- cycle ;

%Shape: Ellipse [id:dp1658495827011055] 
\draw   (599.55,319.94) .. controls (599.55,314.36) and (604.35,309.84) .. (610.27,309.84) .. controls (616.2,309.84) and (621,314.36) .. (621,319.94) .. controls (621,325.52) and (616.2,330.04) .. (610.27,330.04) .. controls (604.35,330.04) and (599.55,325.52) .. (599.55,319.94) -- cycle ;


%Shape: Path Data [id:dp5577384545376975] 
\draw   (570.18,268.65) -- (570.18,268.66) -- (570.19,268.66) .. controls (573.46,263.04) and (579.62,259.24) .. (586.68,259.22) .. controls (594.01,259.2) and (600.38,263.25) .. (603.58,269.2) -- (603.73,269.21) -- (626.93,308.44) -- (626.88,308.53) .. controls (628.85,311.47) and (630.01,314.98) .. (630.02,318.77) .. controls (630.05,329.08) and (621.55,337.47) .. (611.04,337.49) .. controls (610.58,337.49) and (610.12,337.48) .. (609.67,337.45) -- (562.76,337.41) -- (562.76,337.41) -- (562.76,337.41) .. controls (552.25,337.43) and (543.71,329.09) .. (543.68,318.78) .. controls (543.67,314.76) and (544.95,311.04) .. (547.14,307.99) -- (570.18,268.65) -- cycle ;
%Shape: Path Data [id:dp5603304079462592] 
\draw   (629.07,325.1) -- (629.07,325.09) -- (629.06,325.09) .. controls (625.85,330.42) and (619.79,334.03) .. (612.82,334.07) .. controls (605.59,334.11) and (599.29,330.3) .. (596.12,324.68) -- (595.97,324.68) -- (572.95,287.63) -- (573,287.54) .. controls (571.04,284.77) and (569.89,281.45) .. (569.87,277.87) .. controls (569.8,268.11) and (578.16,260.15) .. (588.53,260.09) .. controls (588.98,260.08) and (589.43,260.1) .. (589.88,260.12) -- (636.16,260.01) -- (636.16,260.02) -- (636.16,260.02) .. controls (646.53,259.96) and (654.98,267.82) .. (655.05,277.58) .. controls (655.07,281.38) and (653.82,284.91) .. (651.67,287.8) -- (629.07,325.1) -- cycle ;
%Straight Lines [id:da4834987727288904] 
\draw    (542.34,285.24) -- (557.05,311.21) ;
%Shape: Path Data [id:dp10840631200931994] 
\draw   (128.54,241.13) .. controls (123.51,241.13) and (119.15,244.63) .. (117.05,249.72) .. controls (116.69,251.19) and (116.49,252.76) .. (116.49,254.37) .. controls (116.49,254.47) and (116.49,254.56) .. (116.49,254.66) -- (116.98,325.16) .. controls (116.98,327.54) and (117.41,329.81) .. (118.17,331.86) .. controls (120.45,336.16) and (124.46,339) .. (129.01,338.95) .. controls (129.01,338.95) and (129.01,338.95) .. (129.01,338.95) .. controls (134.48,338.95) and (139.15,334.83) .. (140.99,329.02) -- (155.21,298.79) .. controls (156.66,296.28) and (157.5,293.22) .. (157.48,289.93) .. controls (157.47,286.83) and (156.7,283.94) .. (155.38,281.54) -- (155.42,281.46) -- (139.93,249.31) -- (139.86,249.31) .. controls (138.81,246.93) and (137.25,244.92) .. (135.37,243.49) .. controls (133.39,241.99) and (131.05,241.12) .. (128.54,241.13) .. controls (128.54,241.13) and (128.54,241.13) .. (128.54,241.13) -- cycle ;
%Shape: Ellipse [id:dp2950944482417819] 
\draw   (32.85,448.75) .. controls (32.85,444.72) and (36.02,441.46) .. (39.94,441.46) .. controls (43.86,441.46) and (47.03,444.72) .. (47.03,448.75) .. controls (47.03,452.77) and (43.86,456.04) .. (39.94,456.04) .. controls (36.02,456.04) and (32.85,452.77) .. (32.85,448.75) -- cycle ;

%Shape: Ellipse [id:dp20686958267475264] 
\draw   (32.85,480.18) .. controls (32.85,476.15) and (36.02,472.89) .. (39.94,472.89) .. controls (43.86,472.89) and (47.03,476.15) .. (47.03,480.18) .. controls (47.03,484.2) and (43.86,487.47) .. (39.94,487.47) .. controls (36.02,487.47) and (32.85,484.2) .. (32.85,480.18) -- cycle ;

%Shape: Ellipse [id:dp6785723019484298] 
\draw   (59.23,510.52) .. controls (59.23,506.49) and (62.41,503.23) .. (66.33,503.23) .. controls (70.24,503.23) and (73.42,506.49) .. (73.42,510.52) .. controls (73.42,514.55) and (70.24,517.81) .. (66.33,517.81) .. controls (62.41,517.81) and (59.23,514.55) .. (59.23,510.52) -- cycle ;

%Shape: Ellipse [id:dp704190226430395] 
\draw   (32.85,569.18) .. controls (32.85,565.15) and (36.02,561.89) .. (39.94,561.89) .. controls (43.86,561.89) and (47.03,565.15) .. (47.03,569.18) .. controls (47.03,573.21) and (43.86,576.47) .. (39.94,576.47) .. controls (36.02,576.47) and (32.85,573.21) .. (32.85,569.18) -- cycle ;

%Shape: Ellipse [id:dp6592163338043131] 
\draw   (59.21,541.15) .. controls (59.21,537.13) and (62.38,533.86) .. (66.3,533.86) .. controls (70.22,533.86) and (73.39,537.13) .. (73.39,541.15) .. controls (73.39,545.18) and (70.22,548.44) .. (66.3,548.44) .. controls (62.38,548.44) and (59.21,545.18) .. (59.21,541.15) -- cycle ;

%Straight Lines [id:da6260710158099567] 
\draw    (39.94,456.04) -- (39.94,472.89) ;
%Straight Lines [id:da5123328473116997] 
\draw    (45.54,484.93) -- (61.86,505.34) ;
%Straight Lines [id:da664464011244633] 
\draw    (66.33,517.81) -- (66.3,533.86) ;
%Shape: Ellipse [id:dp18389966074979025] 
\draw   (209.99,456.54) .. controls (209.99,452.52) and (213.16,449.25) .. (217.08,449.25) .. controls (221,449.25) and (224.17,452.52) .. (224.17,456.54) .. controls (224.17,460.57) and (221,463.83) .. (217.08,463.83) .. controls (213.16,463.83) and (209.99,460.57) .. (209.99,456.54) -- cycle ;

%Shape: Ellipse [id:dp16144074295066835] 
\draw   (192.79,487.9) .. controls (192.79,483.87) and (195.97,480.61) .. (199.88,480.61) .. controls (203.8,480.61) and (206.97,483.87) .. (206.97,487.9) .. controls (206.97,491.92) and (203.8,495.19) .. (199.88,495.19) .. controls (195.97,495.19) and (192.79,491.92) .. (192.79,487.9) -- cycle ;

%Shape: Ellipse [id:dp978117797527166] 
\draw   (228.61,487.88) .. controls (228.61,483.86) and (231.78,480.59) .. (235.7,480.59) .. controls (239.62,480.59) and (242.79,483.86) .. (242.79,487.88) .. controls (242.79,491.91) and (239.62,495.17) .. (235.7,495.17) .. controls (231.78,495.17) and (228.61,491.91) .. (228.61,487.88) -- cycle ;

%Shape: Ellipse [id:dp34178651957855677] 
\draw   (210.52,518.18) .. controls (210.52,514.15) and (213.7,510.88) .. (217.61,510.88) .. controls (221.53,510.88) and (224.71,514.15) .. (224.71,518.18) .. controls (224.71,522.2) and (221.53,525.47) .. (217.61,525.47) .. controls (213.7,525.47) and (210.52,522.2) .. (210.52,518.18) -- cycle ;

%Shape: Path Data [id:dp698980577439654] 
\draw   (206.96,452.55) -- (206.96,452.56) -- (206.97,452.56) .. controls (209.1,448.72) and (213.12,446.12) .. (217.73,446.11) .. controls (222.51,446.1) and (226.66,448.86) .. (228.75,452.93) -- (228.85,452.93) -- (243.97,479.73) -- (243.94,479.8) .. controls (245.23,481.8) and (245.98,484.21) .. (245.99,486.79) .. controls (246,493.84) and (240.46,499.56) .. (233.6,499.58) .. controls (233.3,499.58) and (233.01,499.57) .. (232.71,499.55) -- (202.11,499.53) -- (202.11,499.53) -- (202.11,499.53) .. controls (195.25,499.54) and (189.68,493.85) .. (189.66,486.8) .. controls (189.66,484.06) and (190.49,481.51) .. (191.92,479.43) -- (206.96,452.55) -- cycle ;
%Straight Lines [id:da14148070211924946] 
\draw    (213.5,463.5) -- (203.57,481.72) ;
%Shape: Path Data [id:dp9544569930918791] 
\draw   (204.68,447.31) -- (204.68,447.32) -- (204.7,447.32) .. controls (207.3,442.65) and (212.21,439.49) .. (217.84,439.48) .. controls (223.68,439.46) and (228.76,442.83) .. (231.31,447.77) -- (231.43,447.78) -- (249.91,480.39) -- (249.87,480.47) .. controls (251.23,482.56) and (252.1,485.02) .. (252.32,487.67) .. controls (252.44,488.43) and (252.5,489.2) .. (252.51,490) .. controls (252.54,493.34) and (251.54,496.44) .. (249.81,498.99) -- (231.64,531.8) -- (231.64,531.79) -- (231.63,531.79) .. controls (229.05,536.48) and (224.16,539.67) .. (218.53,539.72) .. controls (212.69,539.77) and (207.59,536.44) .. (205.01,531.51) -- (204.89,531.51) -- (186.21,499.02) -- (186.25,498.94) .. controls (184.78,496.7) and (183.87,494.05) .. (183.72,491.2) .. controls (183.61,490.47) and (183.56,489.73) .. (183.56,488.98) .. controls (183.55,485.64) and (184.57,482.54) .. (186.32,480.01) -- (204.68,447.31) -- cycle ;
%Shape: Ellipse [id:dp9533275107478736] 
\draw   (102.09,488.04) .. controls (102.09,484.01) and (105.27,480.75) .. (109.18,480.75) .. controls (113.1,480.75) and (116.28,484.01) .. (116.28,488.04) .. controls (116.28,492.06) and (113.1,495.33) .. (109.18,495.33) .. controls (105.27,495.33) and (102.09,492.06) .. (102.09,488.04) -- cycle ;

%Shape: Ellipse [id:dp26560655364926444] 
\draw   (119.47,456.4) .. controls (119.47,452.38) and (122.64,449.11) .. (126.56,449.11) .. controls (130.48,449.11) and (133.65,452.38) .. (133.65,456.4) .. controls (133.65,460.43) and (130.48,463.69) .. (126.56,463.69) .. controls (122.64,463.69) and (119.47,460.43) .. (119.47,456.4) -- cycle ;

%Shape: Ellipse [id:dp46432798429362876] 
\draw   (137.47,487.88) .. controls (137.47,483.86) and (140.64,480.59) .. (144.56,480.59) .. controls (148.48,480.59) and (151.65,483.86) .. (151.65,487.88) .. controls (151.65,491.91) and (148.48,495.17) .. (144.56,495.17) .. controls (140.64,495.17) and (137.47,491.91) .. (137.47,487.88) -- cycle ;

%Shape: Ellipse [id:dp2524287399779468] 
\draw   (119.38,518.17) .. controls (119.38,514.15) and (122.55,510.88) .. (126.47,510.88) .. controls (130.39,510.88) and (133.56,514.15) .. (133.56,518.17) .. controls (133.56,522.2) and (130.39,525.46) .. (126.47,525.46) .. controls (122.55,525.46) and (119.38,522.2) .. (119.38,518.17) -- cycle ;

%Shape: Path Data [id:dp8853251911758206] 
\draw   (115.82,452.55) -- (115.82,452.55) -- (115.83,452.55) .. controls (117.96,448.71) and (121.97,446.12) .. (126.58,446.11) .. controls (131.37,446.09) and (135.52,448.86) .. (137.61,452.93) -- (137.7,452.93) -- (152.83,479.73) -- (152.8,479.8) .. controls (154.09,481.8) and (154.84,484.2) .. (154.84,486.79) .. controls (154.86,493.83) and (149.32,499.56) .. (142.46,499.58) .. controls (142.16,499.58) and (141.86,499.57) .. (141.57,499.55) -- (110.97,499.53) -- (110.97,499.52) -- (110.97,499.52) .. controls (104.11,499.54) and (98.54,493.85) .. (98.52,486.8) .. controls (98.52,484.05) and (99.35,481.51) .. (100.78,479.42) -- (115.82,452.55) -- cycle ;
%Straight Lines [id:da939973389284285] 
\draw    (123.07,462.96) -- (112.43,481.72) ;
%Shape: Path Data [id:dp22224118322348851] 
\draw   (113.54,447.31) -- (113.54,447.32) -- (113.55,447.32) .. controls (116.16,442.65) and (121.06,439.49) .. (126.7,439.48) .. controls (132.54,439.46) and (137.62,442.83) .. (140.16,447.77) -- (140.28,447.78) -- (158.77,480.38) -- (158.73,480.46) .. controls (160.08,482.56) and (160.96,485.02) .. (161.18,487.66) .. controls (161.3,488.42) and (161.36,489.2) .. (161.37,490) .. controls (161.4,493.33) and (160.39,496.44) .. (158.66,498.98) -- (140.5,531.8) -- (140.5,531.79) -- (140.48,531.79) .. controls (137.91,536.48) and (133.02,539.66) .. (127.39,539.72) .. controls (121.55,539.77) and (116.45,536.44) .. (113.87,531.51) -- (113.75,531.5) -- (95.06,499.01) -- (95.11,498.93) .. controls (93.64,496.7) and (92.73,494.05) .. (92.57,491.2) .. controls (92.47,490.47) and (92.42,489.73) .. (92.41,488.98) .. controls (92.41,485.64) and (93.43,482.54) .. (95.17,480.01) -- (113.54,447.31) -- cycle ;
%Shape: Ellipse [id:dp5811990883063021] 
\draw   (302.55,456.39) .. controls (302.55,452.36) and (305.73,449.1) .. (309.64,449.1) .. controls (313.56,449.1) and (316.74,452.36) .. (316.74,456.39) .. controls (316.74,460.42) and (313.56,463.68) .. (309.64,463.68) .. controls (305.73,463.68) and (302.55,460.42) .. (302.55,456.39) -- cycle ;

%Shape: Ellipse [id:dp38502502943590544] 
\draw   (279.68,487.9) .. controls (279.68,483.87) and (282.85,480.61) .. (286.77,480.61) .. controls (290.69,480.61) and (293.86,483.87) .. (293.86,487.9) .. controls (293.86,491.92) and (290.69,495.19) .. (286.77,495.19) .. controls (282.85,495.19) and (279.68,491.92) .. (279.68,487.9) -- cycle ;

%Shape: Ellipse [id:dp6789007586511229] 
\draw   (327.55,487.88) .. controls (327.55,483.86) and (330.73,480.59) .. (334.64,480.59) .. controls (338.56,480.59) and (341.74,483.86) .. (341.74,487.88) .. controls (341.74,491.91) and (338.56,495.17) .. (334.64,495.17) .. controls (330.73,495.17) and (327.55,491.91) .. (327.55,487.88) -- cycle ;

%Shape: Ellipse [id:dp7137230394197422] 
\draw   (327.55,518.19) .. controls (327.55,514.16) and (330.73,510.9) .. (334.64,510.9) .. controls (338.56,510.9) and (341.74,514.16) .. (341.74,518.19) .. controls (341.74,522.22) and (338.56,525.48) .. (334.64,525.48) .. controls (330.73,525.48) and (327.55,522.22) .. (327.55,518.19) -- cycle ;

%Shape: Ellipse [id:dp6207087620279559] 
\draw   (302.55,548.95) .. controls (302.55,544.92) and (305.73,541.66) .. (309.64,541.66) .. controls (313.56,541.66) and (316.74,544.92) .. (316.74,548.95) .. controls (316.74,552.98) and (313.56,556.24) .. (309.64,556.24) .. controls (305.73,556.24) and (302.55,552.98) .. (302.55,548.95) -- cycle ;

%Straight Lines [id:da818118714486842] 
\draw    (305.34,461.61) -- (290.44,481.73) ;
%Straight Lines [id:da2046812967307261] 
\draw    (314.93,462.22) -- (330.87,481.73) ;
%Straight Lines [id:da08605060360743821] 
\draw    (334.64,495.17) -- (334.64,510.9) ;
%Shape: Path Data [id:dp2498245163688042] 
\draw   (307.83,441.39) .. controls (310.38,441.39) and (312.67,442.73) .. (314.25,444.87) -- (314.37,444.81) -- (343.39,480.42) -- (343.56,480.89) .. controls (345.68,483.35) and (346.96,486.51) .. (346.96,489.96) -- (346.96,489.96) .. controls (346.96,489.97) and (346.96,489.98) .. (346.96,489.99) -- (346.93,515.12) -- (346.93,515.12) .. controls (346.93,518.8) and (345.48,522.16) .. (343.1,524.68) -- (343.01,524.87) -- (314.44,560.11) -- (314.32,560.06) .. controls (312.75,562.2) and (310.46,563.55) .. (307.91,563.56) .. controls (303.14,563.57) and (299.27,558.87) .. (299.26,553.06) .. controls (299.25,553.06) and (299.15,502.61) .. (299.15,502.6) .. controls (299.15,502.6) and (299.15,502.6) .. (299.15,502.59) .. controls (299.14,502.2) and (299.16,501.81) .. (299.19,501.43) .. controls (299.19,494.49) and (299.19,451.92) .. (299.19,451.92) .. controls (299.19,446.1) and (303.06,441.39) .. (307.83,441.39) -- cycle ;
%Shape: Ellipse [id:dp9769813870612425] 
\draw   (408.94,456.39) .. controls (408.94,452.36) and (412.12,449.1) .. (416.03,449.1) .. controls (419.95,449.1) and (423.13,452.36) .. (423.13,456.39) .. controls (423.13,460.42) and (419.95,463.68) .. (416.03,463.68) .. controls (412.12,463.68) and (408.94,460.42) .. (408.94,456.39) -- cycle ;

%Shape: Ellipse [id:dp7588323805055937] 
\draw   (389.79,487.88) .. controls (389.79,483.86) and (392.97,480.59) .. (396.88,480.59) .. controls (400.8,480.59) and (403.98,483.86) .. (403.98,487.88) .. controls (403.98,491.91) and (400.8,495.17) .. (396.88,495.17) .. controls (392.97,495.17) and (389.79,491.91) .. (389.79,487.88) -- cycle ;

%Shape: Ellipse [id:dp9428528628107022] 
\draw   (430.4,488.99) .. controls (430.4,484.96) and (433.57,481.7) .. (437.49,481.7) .. controls (441.41,481.7) and (444.58,484.96) .. (444.58,488.99) .. controls (444.58,493.02) and (441.41,496.28) .. (437.49,496.28) .. controls (433.57,496.28) and (430.4,493.02) .. (430.4,488.99) -- cycle ;

%Shape: Ellipse [id:dp28823525504554737] 
\draw   (408.94,518.33) .. controls (408.94,514.3) and (412.12,511.04) .. (416.03,511.04) .. controls (419.95,511.04) and (423.13,514.3) .. (423.13,518.33) .. controls (423.13,522.36) and (419.95,525.62) .. (416.03,525.62) .. controls (412.12,525.62) and (408.94,522.36) .. (408.94,518.33) -- cycle ;

%Straight Lines [id:da8099460817064246] 
\draw    (412.45,462.6) -- (401.46,481.91) ;
%Straight Lines [id:da1382289881470209] 
\draw    (420.61,462.95) -- (433.38,481.91) ;
%Shape: Path Data [id:dp08928563716777238] 
\draw   (402.57,447.67) -- (402.57,447.68) -- (402.58,447.68) .. controls (405.19,443.01) and (410.09,439.86) .. (415.73,439.84) .. controls (421.57,439.83) and (426.65,443.19) .. (429.19,448.14) -- (429.31,448.14) -- (447.8,480.75) -- (447.76,480.83) .. controls (449.11,482.93) and (449.99,485.38) .. (450.21,488.03) .. controls (450.33,488.79) and (450.39,489.57) .. (450.4,490.36) .. controls (450.43,493.7) and (449.42,496.8) .. (447.69,499.35) -- (429.53,532.16) -- (429.53,532.16) -- (429.51,532.16) .. controls (426.94,536.84) and (422.05,540.03) .. (416.42,540.08) .. controls (410.58,540.14) and (405.48,536.8) .. (402.9,531.87) -- (402.78,531.87) -- (384.09,499.38) -- (384.14,499.3) .. controls (382.67,497.07) and (381.76,494.42) .. (381.6,491.56) .. controls (381.5,490.84) and (381.45,490.1) .. (381.44,489.34) .. controls (381.44,486) and (382.46,482.91) .. (384.2,480.37) -- (402.57,447.67) -- cycle ;
%Shape: Ellipse [id:dp2934520946950627] 
\draw   (371.88,518.19) .. controls (371.88,514.16) and (375.06,510.9) .. (378.97,510.9) .. controls (382.89,510.9) and (386.07,514.16) .. (386.07,518.19) .. controls (386.07,522.22) and (382.89,525.48) .. (378.97,525.48) .. controls (375.06,525.48) and (371.88,522.22) .. (371.88,518.19) -- cycle ;

%Straight Lines [id:da36486381609783947] 
\draw    (393.3,494.67) -- (383.73,512.53) ;
%Shape: Ellipse [id:dp7116056131223114] 
\draw   (519.25,479) .. controls (519.25,474.01) and (523.87,469.97) .. (529.56,469.97) .. controls (535.25,469.97) and (539.87,474.01) .. (539.87,479) .. controls (539.87,483.99) and (535.25,488.03) .. (529.56,488.03) .. controls (523.87,488.03) and (519.25,483.99) .. (519.25,479) -- cycle ;

%Shape: Ellipse [id:dp22083719489643672] 
\draw   (566.85,479) .. controls (566.85,474.01) and (571.46,469.97) .. (577.16,469.97) .. controls (582.85,469.97) and (587.46,474.01) .. (587.46,479) .. controls (587.46,483.99) and (582.85,488.03) .. (577.16,488.03) .. controls (571.46,488.03) and (566.85,483.99) .. (566.85,479) -- cycle ;

%Shape: Ellipse [id:dp1818352738437854] 
\draw   (615.13,478.7) .. controls (615.13,473.71) and (619.74,469.67) .. (625.44,469.67) .. controls (631.13,469.67) and (635.75,473.71) .. (635.75,478.7) .. controls (635.75,483.68) and (631.13,487.73) .. (625.44,487.73) .. controls (619.74,487.73) and (615.13,483.68) .. (615.13,478.7) -- cycle ;

%Shape: Ellipse [id:dp4575399822301196] 
\draw   (543.48,518.13) .. controls (543.48,513.14) and (548.09,509.1) .. (553.79,509.1) .. controls (559.48,509.1) and (564.1,513.14) .. (564.1,518.13) .. controls (564.1,523.12) and (559.48,527.16) .. (553.79,527.16) .. controls (548.09,527.16) and (543.48,523.12) .. (543.48,518.13) -- cycle ;

%Shape: Ellipse [id:dp6281099883728636] 
\draw   (590.73,517.98) .. controls (590.73,512.99) and (595.34,508.95) .. (601.04,508.95) .. controls (606.73,508.95) and (611.35,512.99) .. (611.35,517.98) .. controls (611.35,522.97) and (606.73,527.01) .. (601.04,527.01) .. controls (595.34,527.01) and (590.73,522.97) .. (590.73,517.98) -- cycle ;


%Rounded Rect [id:dp557849127279965] 
\draw   (552.67,473.25) .. controls (558.79,463.72) and (571.48,455.99) .. (581.02,455.99) -- (652.42,455.99) .. controls (661.96,455.99) and (664.72,463.72) .. (658.6,473.25) -- (628.03,520.85) .. controls (621.91,530.39) and (609.21,538.12) .. (599.68,538.12) -- (528.28,538.12) .. controls (518.74,538.12) and (515.97,530.39) .. (522.1,520.85) -- cycle ;
%Shape: Path Data [id:dp8469767601868539] 
\draw   (619.1,522.59) -- (619.1,522.58) -- (619.09,522.58) .. controls (616.01,527.35) and (610.18,530.58) .. (603.49,530.62) .. controls (596.54,530.65) and (590.48,527.25) .. (587.43,522.22) -- (587.29,522.22) -- (565.17,489.09) -- (565.22,489) .. controls (563.34,486.53) and (562.23,483.55) .. (562.21,480.35) .. controls (562.15,471.62) and (570.17,464.51) .. (580.14,464.45) .. controls (580.57,464.45) and (581.01,464.46) .. (581.43,464.48) -- (625.91,464.38) -- (625.91,464.38) -- (625.91,464.38) .. controls (635.87,464.33) and (644,471.36) .. (644.06,480.09) .. controls (644.08,483.49) and (642.88,486.65) .. (640.81,489.24) -- (619.1,522.59) -- cycle ;
%Straight Lines [id:da6027488793450184] 
\draw    (584.26,485.92) -- (597.37,509.36) ;
%Straight Lines [id:da8484330902218775] 
\draw    (535.75,486.95) -- (549.89,510.17) ;
%Shape: Path Data [id:dp29755753506477634] 
\draw   (38.18,465.61) .. controls (40.8,465.61) and (43.17,466.92) .. (44.8,469) -- (44.92,468.95) -- (74.84,503.65) -- (75.02,504.11) .. controls (77.21,506.51) and (78.53,509.6) .. (78.53,512.96) -- (78.53,512.96) .. controls (78.53,512.97) and (78.53,512.98) .. (78.53,512.99) -- (78.5,537.49) -- (78.5,537.49) .. controls (78.5,541.07) and (77,544.34) .. (74.55,546.8) -- (74.45,546.99) -- (45,581.34) -- (44.87,581.29) .. controls (43.25,583.38) and (40.89,584.69) .. (38.26,584.7) .. controls (33.34,584.71) and (29.35,580.13) .. (29.33,574.47) .. controls (29.33,574.46) and (29.22,525.28) .. (29.22,525.28) .. controls (29.22,525.28) and (29.22,525.27) .. (29.22,525.27) .. controls (29.22,524.89) and (29.24,524.51) .. (29.27,524.14) .. controls (29.27,517.37) and (29.27,475.88) .. (29.27,475.87) .. controls (29.27,470.21) and (33.26,465.61) .. (38.18,465.61) -- cycle ;
%Straight Lines [id:da7309310970202125] 
\draw    (564.1,518.13) -- (590.73,517.98) ;
%Straight Lines [id:da07289963417779122] 
\draw    (588.5,478.85) -- (615.13,478.7) ;
%Rounded Rect [id:dp3415510105563948] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (6.2,41.4) .. controls (6.2,21.3) and (22.5,5) .. (42.6,5) -- (450.8,5) .. controls (470.9,5) and (487.2,21.3) .. (487.2,41.4) -- (487.2,150.6) .. controls (487.2,170.7) and (470.9,187) .. (450.8,187) -- (42.6,187) .. controls (22.5,187) and (6.2,170.7) .. (6.2,150.6) -- cycle ;
%Rounded Rect [id:dp558190561199964] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (496.65,40.6) .. controls (496.65,20.94) and (512.59,5) .. (532.25,5) -- (639.05,5) .. controls (658.71,5) and (674.65,20.94) .. (674.65,40.6) -- (674.65,151.4) .. controls (674.65,171.06) and (658.71,187) .. (639.05,187) -- (532.25,187) .. controls (512.59,187) and (496.65,171.06) .. (496.65,151.4) -- cycle ;
%Rounded Rect [id:dp2919322937778992] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (6.2,232.1) .. controls (6.2,211.44) and (22.94,194.7) .. (43.6,194.7) -- (447.8,194.7) .. controls (468.46,194.7) and (485.2,211.44) .. (485.2,232.1) -- (485.2,344.3) .. controls (485.2,364.96) and (468.46,381.7) .. (447.8,381.7) -- (43.6,381.7) .. controls (22.94,381.7) and (6.2,364.96) .. (6.2,344.3) -- cycle ;
%Rounded Rect [id:dp2795197385557451] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (496.42,231.05) .. controls (496.42,211.39) and (512.36,195.45) .. (532.02,195.45) -- (638.82,195.45) .. controls (658.48,195.45) and (674.42,211.39) .. (674.42,231.05) -- (674.42,341.85) .. controls (674.42,361.51) and (658.48,377.45) .. (638.82,377.45) -- (532.02,377.45) .. controls (512.36,377.45) and (496.42,361.51) .. (496.42,341.85) -- cycle ;
%Rounded Rect [id:dp6278649184556566] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (10.31,432.49) .. controls (10.31,408.19) and (30,388.49) .. (54.31,388.49) -- (445.31,388.49) .. controls (469.61,388.49) and (489.31,408.19) .. (489.31,432.49) -- (489.31,564.49) .. controls (489.31,588.79) and (469.61,608.49) .. (445.31,608.49) -- (54.31,608.49) .. controls (30,608.49) and (10.31,588.79) .. (10.31,564.49) -- cycle ;
%Rounded Rect [id:dp9886987331237111] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (496.7,424.1) .. controls (496.7,404.44) and (512.64,388.5) .. (532.3,388.5) -- (639.1,388.5) .. controls (658.76,388.5) and (674.7,404.44) .. (674.7,424.1) -- (674.7,572.9) .. controls (674.7,592.56) and (658.76,608.5) .. (639.1,608.5) -- (532.3,608.5) .. controls (512.64,608.5) and (496.7,592.56) .. (496.7,572.9) -- cycle ;


% Text Node
\draw (60.66,43.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (93.76,43.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (76.62,75.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (43.61,75.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (27.63,43.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (193.52,75.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (160.51,75.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (210.66,43.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (177.56,43.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (144.53,43.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (310.42,75.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (277.41,75.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (327.56,43.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (294.46,43.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (261.43,43.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (427.32,75.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (394.31,75.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (444.46,43.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (411.36,43.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (378.33,43.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (76.62,162.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (43.61,162.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (93.76,130.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (60.66,130.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (27.63,130.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (193.52,162.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (160.51,162.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (210.66,130.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (177.56,130.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (144.53,130.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (310.42,162.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (277.41,162.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (327.56,130.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (294.46,130.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (261.43,130.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (427.32,162.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (394.31,162.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (444.46,130.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (411.36,130.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (378.33,130.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (105.49,84.52) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (218.85,84.52) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (336.46,84.52) node [anchor=north west][inner sep=0.75pt]    {$t_{3}$};
% Text Node
\draw (458.32,84.52) node [anchor=north west][inner sep=0.75pt]    {$t_{4}$};
% Text Node
\draw (105.49,161.81) node [anchor=north west][inner sep=0.75pt]    {$t_{5}$};
% Text Node
\draw (219.56,161.81) node [anchor=north west][inner sep=0.75pt]    {$t_{6}$};
% Text Node
\draw (337.17,161.81) node [anchor=north west][inner sep=0.75pt]    {$t_{7}$};
% Text Node
\draw (458.32,161.81) node [anchor=north west][inner sep=0.75pt]    {$t_{8}$};
% Text Node
\draw (54.09,318.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (36.3,285.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (36.52,352.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (18.64,318.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (37.37,251.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (125.17,251.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (143.21,285.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (106.82,285.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (124.13,318.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (124.83,352.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (221.96,251.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (240.64,285.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (204.89,285.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (221.01,318.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (221.7,352.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (317.33,250.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (285.92,285.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (352.46,285.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (318.37,285.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (318.28,318.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (426.08,250.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (426.31,285.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (460.7,285.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (393.01,285.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (461.4,318.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (593.78,119.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (545.79,119.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (618.69,80.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (570.59,80.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (522.57,80.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (607.55,315.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (557.56,316.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (633.5,271.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (583.38,272.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (533.36,272.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (36.23,444.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (35.56,476.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (62.49,506.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (36.48,564.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (62.92,536.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (213.62,452.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (196.5,483.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (231.87,483.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (213.23,514) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (122.09,514) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (140.72,483.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (123.18,452.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (105.72,483.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (305.26,452.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (283.06,483.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (330.81,483.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (331.26,513.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (306.18,544.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (412.2,452.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (392.5,483.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (434.11,484.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (412.57,513.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (375.27,513.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (598.19,513.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (550.14,514.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (623.12,474.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (574.96,474.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (526.89,474.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (16,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large {\fontfamily{helvet}\selectfont (A)}}}};
% Text Node
\draw (505,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large {\fontfamily{helvet}\selectfont (B)}}}};
% Text Node
\draw (16,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large {\fontfamily{helvet}\selectfont (C)}}}};
% Text Node
\draw (22,397) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large {\fontfamily{helvet}\selectfont (D)}}}};
% Text Node
\draw (505,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large {\fontfamily{helvet}\selectfont (E)}}}};
% Text Node
\draw (505,397) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large {\fontfamily{helvet}\selectfont (F)}}}};

\end{tikzpicture}

